Synthesizing Nested Relational Queries from Implicit Specifications

Derived datasets can be defined implicitly or explicitly. An implicit definition (of dataset $O$ in terms of datasets $\vec{I}$) is a logical specification involving the source data $\vec{I}$ and the interface data $O$. It is a valid definition of $O$ in terms of $\vec{I}$, if any two models of the specification agreeing on $\vec{I}$ agree on $O$. In contrast, an explicit definition is a query that produces $O$ from $\vec{I}$. Variants of Beth's theorem state that one can convert implicit definitions to explicit ones. Further, this conversion can be done effectively given a proof witnessing implicit definability in a suitable proof system. We prove the analogous effective implicit-to-explicit result for nested relations: implicit definitions, given in the natural logic for nested relations, can be effectively converted to explicit definitions in the nested relational calculus NRC. As a consequence, we can effectively extract rewritings of NRC queries in terms of NRC views, given a proof witnessing that the query is determined by the views.

==> rhflk_nosorts.tex <==
\begin{mathpar}
\small

\inferrule*
[left={Ax}, right={\quad $\phi$ \textit{an atom}}]
{ }{\seq \Gamma, \phi, \neg \phi}
\and
\inferrule*
[left={$\top$}]
{ }{\seq \Gamma, \top}
\and
\inferrule*
[left={$\wedge$}]
{
\seq \Gamma, \phi_1
\and
\seq \Gamma, \phi_2
}{\seq \Gamma, \phi_1 \wedge \phi_2}
\and
\inferrule*
[left={$\vee$}]
{
\seq \Gamma, \phi_1, \phi_2
}{\seq \Gamma, \phi_1 \vee \phi_2}\\
\inferrule*
[left={$\forall$}, right={\quad $y \notin \FV(\Gamma,\forall x\;\phi)$}]
{\seq \Gamma, \phi[y/x]}{\seq \Gamma, \forall x\;\phi}
\and
\inferrule*
[left={$\exists$}]
{\seq \Gamma, \phi[t/x], \exists x\;\phi}{\seq \Gamma, \exists x\;\phi}\\
\inferrule*
[left={Ref}]
{\seq t \neq t, \Gamma}
{\seq \Gamma}
\and
\inferrule*
[left={Repl}, right={\quad $\phi$ \textit{a negative literal}}]
{\seq t\neq u, \phi[u/x], \phi[t/x], \Gamma}
{\seq t\neq u, \phi[t/x], \Gamma}
\end{mathpar}

